A statistical analysis of particle trajectories in living cells

Recent advances in molecular biology and fluorescence microscopy imaging have made possible the inference of the dynamics of single molecules in living cells. Such inference allows to determine the organization and function of the cell. The trajectories of particles in the cells, computed with tracking algorithms, can be modelled with diffusion processes. Three types of diffusion are considered : (i) free diffusion; (ii) subdiffusion or (iii) superdiffusion. The Mean Square Displacement (MSD) is generally used to determine the different types of dynamics of the particles in living cells (Qian, Sheetz and Elson 1991). We propose here a non-parametric three-decision test as an alternative to the MSD method. The rejection of the null hypothesis -- free diffusion -- is accompanied by claims of the direction of the alternative (subdiffusion or a superdiffusion). We study the asymptotic behaviour of the test statistic under the null hypothesis, and under parametric alternatives which are currently considered in the biophysics literature, (Monnier et al,2012) for example. In addition, we adapt the procedure of Benjamini and Hochberg (2000) to fit with the three-decision test setting, in order to apply the test procedure to a collection of independent trajectories. The performance of our procedure is much better than the MSD method as confirmed by Monte Carlo experiments. The method is demonstrated on real data sets corresponding to protein dynamics observed in fluorescence microscopy.

==> fig/pgf_boxplot_pval3.tex <==
\begin{tikzpicture}
\begin{axis}[
	%boxplot/draw direction=y,
	xticklabels={0,0, 0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16,0.18},
	ytick={1,2},
	ymin=0,
	ymax=3,
	yticklabels={$H_1$, $H_2$},
	width=\linewidth,
	height=0.35\linewidth,
]
	%boxplot of 2min(F(T),1-F(T)) under H1
	\addplot[
		mark=*,
		color=blue,
		boxplot prepared={
			lower whisker=0.0004,lower quartile=0.0022,
			median=0.0067,
			upper quartile=0.0222,upper whisker=0.0617,
		},
	]
	%put coordinate even without anything in the bracket to make the code work
	%as the boxplot is defined as an option of addplot.
	coordinates{ };
	%boxplot of 2min(F(T),1-F(T)) under H2
	\addplot[
		mark=*,
		color=red,
		boxplot prepared={
			lower whisker=0,lower quartile=0,
			median=0.0012,
			upper quartile=0.0252,upper whisker=0.1748,
		},
	]
	coordinates{ };
	\addplot[color=green] coordinates { (0.0229,0) (0.0229,3)};
	\addplot[color=orange] coordinates { (0.0768,0) (0.0768,3)};
	\addplot[color=black] coordinates { (0.05,0) (0.05,3)};
\end{axis}
\end{tikzpicture}

==> fig/pgf_msd_curve.tex <==
\pgfplotstableread {fig/msd_curve_cut.txt} {\loadedtable}
%To reduce the size of the marker of the legend
\pgfplotsset{
    compat=newest,
    every axis/.append style={
        legend image post style={xscale=0.5}
    }
}
\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=lag,ylabel=MSD,
minor tick num=4,
enlarge x limits=false,
enlarge y limits=false,
width=0.6\linewidth,
legend style={
   at={(-0.2,-0.1)}, anchor=north west, legend columns=2,font=\tiny}
] 

\addplot[color=blue, dashed] table[x=lag,y=conf_int_inf] from \loadedtable;
\addplot[color=blue, dashed] table[x=lag,y=conf_int_sup] from \loadedtable;
\addplot[color=red, dash dot] table[x=lag,y=feder_inf] from \loadedtable;
\addplot[color=red, dash dot] table[x=lag,y=feder_sup] from \loadedtable;
\addplot[color=black] table[x=lag,y=lag] from \loadedtable;


%\legend{Pointwise 2.5\% quantile curve,Pointwise 97.5\% quantile curve,$\sigma t^{0.9}$ \cite{feder1996constrained} choice,$\sigma t^{1.1}$ \cite{feder1996constrained} choice,Theoretical MSD}

\end{axis}
\end{tikzpicture}



==> fig/pgf_power_benj_100.tex <==
\pgfplotstableread {fig/power_benj_100.dat} {\loadedtable}
%To reduce the size of the marker of the legend
\pgfplotsset{
    compat=newest,
    every axis/.append style={
        legend image post style={xscale=0.5}
    }
}
\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=$m_0/m$,ylabel=Power,
minor tick num=4,
enlarge x limits=false,
enlarge y limits=false,
ymin=0.3,
ymax=0.95,
width=0.45\linewidth,
legend style={
cells={align=left},at={(0.1,-0.7)}, anchor=south west, legend columns=2,font=\tiny}
] 

\addplot[color=blue] table[x=prop_h0,y=p_sub_benj] from \loadedtable;
\addplot[color=red] table[x=prop_h0,y=p_sup_benj] from \loadedtable;
\addplot[color=blue,dashed] table[x=prop_h0,y=p_sub_benj_ad] from \loadedtable;
\addplot[color=red,dashed] table[x=prop_h0,y=p_sup_benj_ad] from \loadedtable;
%\addplot[color=green] coordinates { (0,0.8) (0.8,0.8)};
\legend{Power of $H_1$ with standard Proc. 1, Power of $H_2$ with standard Proc. 1, Power of $H_1$ with adaptive Proc. 1,Power of $H_2$ with adaptive Proc.1, Power of a single test procedure \\ on a single trajectory from $H_1$ or $H_2$}

\end{axis}
\end{tikzpicture}

==> fig/pgf_power_benj_200.tex <==
\pgfplotstableread {fig/power_benj_200.dat} {\loadedtable}
%To reduce the size of the marker of the legend
\pgfplotsset{
    compat=newest,
    every axis/.append style={
        legend image post style={xscale=0.5}
    }
}
\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=$m_0/m$,
minor tick num=4,
enlarge x limits=false,
enlarge y limits=false,
ymin=0.3,
ymax=0.95,
width=0.45\linewidth,
legend style={
cells={align=left},at={(-0.9,-0.1)}, anchor=south west, legend columns=2,font=\tiny}
] 

\addplot[color=blue] table[x=prop_h0,y=p_sub_benj] from \loadedtable;
\addplot[color=red] table[x=prop_h0,y=p_sup_benj] from \loadedtable;
\addplot[color=blue,dashed] table[x=prop_h0,y=p_sub_benj_ad] from \loadedtable;
\addplot[color=red,dashed] table[x=prop_h0,y=p_sup_benj_ad] from \loadedtable;
%\addplot[color=green] coordinates { (0,0.8) (0.8,0.8)};

%\legend{Power of $H_1$ \\ standard BH, Power of $H_2$ \\ standard BH, Power of $H_1$\\ adaptive BH,Power of $H_2$ \\ adaptive BH}

\end{axis}
\end{tikzpicture}

==> fig/pgf_power_dbr.tex <==
\pgfplotstableread {fig/power_dbr.dat} {\loadedtable}
%To reduce the size of the marker of the legend
\pgfplotsset{
    compat=newest,
    every axis/.append style={
        legend image post style={xscale=0.5}
    }
}
\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=$v$,ylabel=Power,
minor tick num=4,
enlarge x limits=false,
enlarge y limits=false,
width=0.5\linewidth,
legend style={
   at={(0.6,0.05)}, anchor=south west, legend columns=1,font=\tiny}
] 

\addplot[color=red, dashed] table[x=dim_less_dir,y=p_dbr_10] from \loadedtable;
\addplot[color=blue, dash dot] table[x=dim_less_dir,y=p_dbr_30] from \loadedtable;
\addplot[color=green] table[x=dim_less_dir,y=p_dbr_50] from \loadedtable;


\legend{$n=10$,$n=30$,$n=50$}

\end{axis}
\end{tikzpicture}



==> fig/pgf_power_fbm.tex <==
\pgfplotstableread {fig/power_fbm.dat} {\loadedtable}
%To reduce the size of the marker of the legend
\pgfplotsset{
    compat=newest,
    every axis/.append style={
        legend image post style={xscale=0.5}
    }
}
\begin{tikzpicture}
\begin{axis}
[xlabel=$\mathfrak{h}$,ylabel=Power,
minor tick num=4,
enlarge x limits=false,
enlarge y limits=false,
width=0.5\linewidth,
legend style={
   at={(0.4,0.6)}, anchor=south west, legend columns=1,font=\tiny}
] 

\addplot[color=red, dashed] table[x=H,y=p_fbm_10] from \loadedtable;
\addplot[color=blue, dash dot] table[x=H,y=p_fbm_30] from \loadedtable;
\addplot[color=green] table[x=H,y=p_fbm_50] from \loadedtable;


\legend{$n=10$,$n=30$,$n=50$}

\end{axis}
\end{tikzpicture}

==> fig/pgf_power_ou.tex <==
\pgfplotstableread {fig/power_ou.dat} {\loadedtable}
%To reduce the size of the marker of the legend
\pgfplotsset{
    compat=newest,
    every axis/.append style={
        legend image post style={xscale=0.5}
    }
}
\begin{tikzpicture}[baseline]
\begin{axis}
[xlabel=$\lambda$,ylabel=Power,
minor tick num=4,
enlarge x limits=false,
enlarge y limits=false,
width=0.5\linewidth,
legend style={
   at={(0.6,0.45)}, anchor=south west, legend columns=1,font=\tiny}
] 

\addplot[color=red, dashed] table[x=dim_less_ou,y=p_ou_10] from \loadedtable;
\addplot[color=blue, dash dot] table[x=dim_less_ou,y=p_ou_30] from \loadedtable;
\addplot[color=green] table[x=dim_less_ou,y=p_ou_50] from \loadedtable;


\legend{$n=10$,$n=30$,$n=50$}

\end{axis}
\end{tikzpicture}

==> fig/pgf_typ_traj.tex <==
\pgfplotstableread {fig/typ_traj.dat} {\loadedtable}
%To reduce the size of the marker of the legend
\pgfplotsset{
    compat=newest,
    every axis/.append style={
        legend image post style={xscale=0.5}
    }
}
\begin{tikzpicture}[baseline]
%baseline to adjust vertically using subacaption
\begin{axis}
[xlabel=,ylabel=,
minor tick num=4,
xtick=\empty,ytick=\empty,
enlarge x limits=false,
enlarge y limits=false,
width=0.5\linewidth,
%legend style={
%   at={(-0.2,-0.1)}, anchor=north west, legend columns=2,font=\tiny}
] 

\addplot[color=blue] table[x=x_br,y=y_br] from \loadedtable;
\addplot[color=cyan] table[x=x_ou,y=y_ou] from \loadedtable;
\addplot[color=purple] table[x=x_brd,y=y_brd] from \loadedtable;
\addplot[color=red] table[x=x_fbm_sup,y=y_fbm_sup] from \loadedtable;
\addplot[color=green] table[x=x_fbm_sub,y=y_fbm_sub] from \loadedtable;


%\legend{Pointwise 2.5\% quantile curve,Pointwise 97.5\% quantile curve,$\sigma t^{0.9}$ \cite{feder1996constrained} choice,$\sigma t^{1.1}$ \cite{feder1996constrained} choice,Theoretical MSD}

\end{axis}
\end{tikzpicture}



==> fig/supp_pgf_box_real.tex <==
\begin{tikzpicture}
\begin{axis}[
	boxplot/draw direction=y,
	ymin=-0.1,
	ymax=1,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12},
	xticklabels={Br, Sub, Sup,Br, Sub, Sup,Br, Sub, Sup,Br, Sub, Sup},
	width=\linewidth,
	height=0.4\linewidth,
]
%% single test
	\addplot[
		color=blue,
		boxplot prepared={
			lower whisker=0.3425,lower quartile=0.4266,
			median=0.5301,
			upper quartile=0.5580,upper whisker=0.6386,
		},
	]
	coordinates{};
	\addplot[
		color=blue,
		boxplot prepared={
			lower whisker=0.3012,lower quartile=0.4364,
			median=0.4563,
			upper quartile=0.5690,upper whisker=0.6575,
		},
	]
	coordinates{};
	\addplot[
		color=blue,
		boxplot prepared={
			lower whisker=0,lower quartile=0,
			median=0.0121,
			upper quartile=0.0205,upper whisker=0.0602,
		},
	]
	coordinates{};
	%%Standard Benjamini
	\addplot[
		color=cyan,
		boxplot prepared={
			lower whisker=0.3978,lower quartile=0.5146,
			median=0.6094,
			upper quartile=0.6509,upper whisker=0.7590,
		},
	]
	coordinates{};
	\addplot[
		color=cyan,
		boxplot prepared={
			lower whisker=0.1928,lower quartile=0.3413,
			median=0.3824,
			upper quartile=0.4854,upper whisker=0.6022,
		},
	]
	coordinates{};
	\addplot[
		color=cyan,
		boxplot prepared={
			lower whisker=0,lower quartile=0,
			median=0,
			upper quartile=0.0141,upper whisker=0.0482,
		},
	]
	coordinates{};
	%%Adaptive Benjamini
		\addplot[
		color=violet,
		boxplot prepared={
			lower whisker=0.2983,lower quartile=0.3998,
			median=0.5365,
			upper quartile=0.5693,upper whisker=0.7048,
		},
	]
	coordinates{};
	\addplot[
		color=violet,
		boxplot prepared={
			lower whisker=0.2470,lower quartile=0.4137,
			median=0.4557,
			upper quartile=0.6002,upper whisker=0.7017,
		},
	]
	coordinates{};
	\addplot[
		color=violet,
		boxplot prepared={
			lower whisker=0,lower quartile=0,
			median=0.0111,
			upper quartile=0.0202,upper whisker=0.0482,
		},
	]
	coordinates{};
	%%MSD
			\addplot[
		color=orange,
		boxplot prepared={
			lower whisker=0.0750,lower quartile=0.0863,
			median=0.0967,
			upper quartile=0.1267,upper whisker=0.1627,
		},
	]
	coordinates{};
	\addplot[
		color=orange,
		boxplot prepared={
			lower whisker=0.5904,lower quartile=0.6536,
			median=0.7039,
			upper quartile=0.7326,upper whisker=0.7560,
		},
	]
	coordinates{};
	\addplot[
		color=orange,
		boxplot prepared={
			lower whisker=0.1328,lower quartile=0.1738,
			median=0.2120,
			upper quartile=0.2266,upper whisker=0.2470,
		},
	]
	coordinates{};
\end{axis}
\end{tikzpicture}
